Rapid Prototyping over IEEE 802.11

This paper introduces Prawn, a tool for prototyping communication protocols over IEEE 802.11 networks. Prawn allows researchers to conduct both functional assessment and performance evaluation as an inherent part of the protocol design process. Since Prawn runs on real IEEE 802.11 nodes, prototypes can be evaluated and adjusted under realistic conditions. Once the prototype has been extensively tested and thoroughly validated, and its functional design tuned accordingly, it is then ready for implementation. Prawn facilitates prototype development by providing: (i) a set of building blocks that implement common functions needed by a wide range of wireless protocols (e.g., neighbor discovery, link quality assessment, message transmission and reception), and (ii) an API that allows protocol designers to access Prawn primitives. We show through a number of case studies how Prawn supports prototyping as part of protocol design and, as a result of enabling deployment and testing under real-world scenarios, how Prawn provides useful feedback on protocol operation and performance.

==> floodingLIGHT.pl.tex <==
% Remember to use the lgrind style

\Head{} \File{floodingLIGHT.pl}{2006}{1}{6}{14:44}{266}
\L{\LB{\V{require}_\S{}\3prawn.pl\3\SE{};}}
\L{\LB{\K{while}(\N{1})\{}}
\L{\LB{}\Tab{4}{\K{while}(!@\V{Message})\{}}
\L{\LB{}\Tab{8}{\N{\$Message}_=_\V{Prawn\_Receive}();}}
\L{\LB{}\Tab{4}{\}}}
\L{\LB{}\Tab{4}{\N{\$msgID}_=_\K{unpack}(\S{}\3N\3\SE{},\N{\$Message}[\N{4}]);}}
\L{\LB{}\Tab{4}{\K{if}_(!\K{grep}(/\N{\$msgID}/,@\V{ID\_list}))\{}}
\L{\LB{}\Tab{8}{\K{push}(@\V{ID\_list},\N{\$msgID});}}
\L{\LB{}\Tab{8}{\V{Prawn\_Send\_Broadcast}(\N{\$Message}[\N{4}]);}}
\L{\LB{}\Tab{4}{\}}\Tab{8}{}} \L{\LB{}\Tab{4}{@\V{Message}_=_();}}
\L{\LB{\}}}


==> ncLIGHT.pl.tex <==
\File{ncLIGHT.pl}{2006}{10}{6}{14:20}{607}
\L{\LB{\V{require}_\S{}\3prawn.pl\3\SE{};}}
\L{\LB{\V{my}_@\V{Stdby}=();}} \L{\LB{\V{my}_@\V{Msg}=();}}
\L{\LB{}}
\index{while}\Proc{while}\L{\LB{\K{while}(!@\V{Stdby})_\{@\V{Stdby}_=_\V{Prawn\_Receive}();\}}}
\index{while}\Proc{while}\L{\LB{\K{while}(\N{1})\{}}
\L{\LB{_@\V{Msg}_=_\V{Prawn\_Receive}();_}}
\L{\LB{_\K{if}_(@\V{Msg})\{}}
\L{\LB{}\Tab{2}{\K{if}_(\N{\$Msg}[\N{2}]_\V{ne}_\N{\$Stdby}[\N{2}])\{}}
\L{\LB{}\Tab{3}{\N{\$xored}=\S{}\3\3\SE{};}}
\L{\LB{}\Tab{3}{\K{for}_(\N{\$i}=\N{0};\N{\$i}\<=\N{1400};\N{\$i}++)\{}}
\L{\LB{}\Tab{4}{\V{substr}(\N{\$xored},\N{\$i},\N{1},\V{substr}(\N{\$Msg}[\N{4}],\N{\$i},\N{1})\5\V{substr}(\N{\$Stdby}[\N{4}],\N{\$i},\N{1}));}}
\L{\LB{}\Tab{3}{\}}}
\L{\LB{}\Tab{3}{\V{Prawn\_Send\_Broadcast}(\N{\$xored});}}
\L{\LB{}\Tab{3}{@\V{Stdby}=();}}
\L{\LB{}\Tab{3}{\K{while}(!@\V{Stdby})_\{@\V{Stdby}_=_\V{Prawn\_Receive}();\}}}
\L{\LB{}\Tab{2}{\}}} \L{\LB{}\Tab{2}{\K{else}\{}}
\L{\LB{}\Tab{3}{\K{if}_(\N{\$Stdby}[\N{2}]_\V{eq}_\S{}\3NodeA\3\SE{})_\{\V{Prawn\_Send}(\N{\$Stdby}[\N{4}],_\S{}\3NodeB\3\SE{});\}}}
\L{\LB{}\Tab{3}{\K{else}_\{\V{Prawn\_Send}(\N{\$Stdby}[\N{4}],\S{}\3NodeA\3\SE{});\}}}
\L{\LB{}\Tab{3}{@\V{Stdby}=@\V{Msg};}} \L{\LB{}\Tab{2}{\}}}
\L{\LB{_@\V{Msg}=();}} \L{\LB{_\}}} \L{\LB{\}}}


==> rssi_m.pl.tex <==
% Remember to use the lgrind style

\Head{}
\File{rssi\_m.pl}{2006}{2}{8}{19:11}{311}
\L{\LB{\N{\K{foreach}}_\N{\$i}_(@\V{Selected\_Neighbors})\{}}
\L{\LB{}\Tab{4}{\K{for}_(\V{my}_\N{\$j}=\N{1};_\N{\$j}\<=\N{\$Neighbor}[\N{\$i}\-\!\>[\N{0}]]\{\V{Neighbors}\}[\N{0}];_\N{\$j}++)\{}}
\L{\LB{}\Tab{8}{\K{if}_(\N{\$Neighbor}[\N{\$i}\-\!\>[\N{0}]]\{\V{Neighbors}\}[\N{\$j}]\{\V{NAME}\}_\K{eq}_\S{}\3M\3\SE{})\{}}
\L{\LB{}\Tab{12}{\K{push}(@\V{list\_M},}}
\L{\LB{}\Tab{16}{[\N{\$Neighbor}[\N{\$i}\-\!\>[\N{0}]]\{\V{NAME}\},}}
\L{\LB{}\Tab{16}{\N{\$Neighbor}[\N{\$i}]\{\V{Neighbors}\}[\N{\$j}]\{\V{RSSI}\}]);}}
\L{\LB{}\Tab{8}{\}}}
\L{\LB{}\Tab{4}{\}}\Tab{8}{}}
\L{\LB{\}}}


==> topologyLIGHT.pl.tex <==
% Remember to use the lgrind style

\Head{} \File{topologyLIGHT.pl}{2006}{1}{6}{14:39}{356}
\L{\LB{\V{require}_\S{}\3prawn.pl\3\SE{};}}
\L{\LB{\N{\$Neighbor}_=_\V{Prawn\_Neighbors}();}}
\L{\LB{\K{for}_(\N{\$i}=\N{1};_\N{\$i}\<=\N{\$Neighbor}[\N{0}];_\N{\$i}++)\{}}
\L{\LB{}\Tab{4}{\K{push}(@\V{rx\_power\_list},_[\N{\$i},\N{\$Neighbor}[\N{\$i}]\{\V{MAX\_POW}\}]);}}
\L{\LB{\}}}
\L{\LB{@\V{sorted\_list}_=_\K{sort}_\{(\N{\$b})\-\!\>[\N{1}]\<=\>(\N{\$a})\-\!\>[\N{1}]\}_@\V{rx\_power\_list};}}
\L{\LB{@\V{Selected\_Neighbors}=@\V{sorted\_list}[\N{0}.\,.\N{1}];}}

